PatchBench: Measuring Collateral Damage in Activation Patching

An LLM safety patch can pass a benchmark while still being a poor repair. This risk is especially acute for jailbreak repairs, where the goal is to correct a specific unsafe behaviour without changing unrelated behaviours. A patch may block exact evaluation prompts yet fail on close harmful variants, or suppress harmful behaviour by over-refusing benign prompts that share its wording or structure. Existing protocols primarily test whether models can be broken, while aggregate metrics (attack success, refusal rates, global capability) cannot distinguish selective repairs from broader local suppression. To address this gap, we introduce PatchBench, a benchmark of empirically observed model-specific jailbreak failures inducing actionable harmful answers. Starting from 27,870 prompts from 37 public datasets, we curate 15,314 English prompts and query 8 open-source instruction-tuned models. Combining WildGuard filtering, pairwise Elo ranking, and manual verification, we retain a curated bank of 400 high-confidence jailbreak failures. We further introduce PatchBench-Local, an evaluation protocol testing whether a patch is behaviourally precise. For each harmful source prompt, PatchBench-Local generates three families of local neighbours: harmful variants preserving malicious intent, benign prompts with matched structure, and benign prompts reusing key harmful terms. It evaluates harmful-neighbour correction and benign-neighbour preservation, distinguishing selective repair from broader local suppression. Evaluating four activation steering methods with PatchBench-Local and MMLU shows that global capability can remain nearly unchanged while local benign regressions are severe, confirming aggregate metrics miss important collateral damage. PatchBench-Local provides a more precise basis for developing and comparing jailbreak repair methods.

==> Figures/hncs_vs_bnps.tikz <==
% --- Method colors (matched to the matplotlib hex values) ---
\definecolor{cUnsteered}{HTML}{7F7F7F}
\definecolor{cAlphaSteer}{HTML}{1F77B4}
\definecolor{cAdaSteer}{HTML}{2CA02C}
\definecolor{cAST}{HTML}{D62728}
\definecolor{cCAST}{HTML}{9467BD}

\begin{tikzpicture}
 
\begin{axis}[
    width=10cm, height=5.75cm,
    xmin=25, xmax=102,
    ymin=10, ymax=102,
    xlabel={BNPS: benign-neighbour preservation \(\uparrow\)},
    ylabel={HNCS: harmful-neighbour correction \(\uparrow\)},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    axis line style={draw=black},
    axis x line*=bottom,
    axis y line*=left,
    grid=major,
    grid style={line width=0.3pt, draw=gray!30},
    major tick length=2pt,
    clip=true,
    % Two legends: one for methods, one for models.
    legend style={
        font=\scriptsize,
        draw=black,
        % fill=white,
        fill opacity=0.95,
        text opacity=1,
        inner sep=3pt,
    },
    legend cell align=left,
]
 
% --------- "desired region" guide lines ---------
\addplot[draw=black, dashed, line width=0.4pt, opacity=0.45, forget plot]
    coordinates {(25,80) (102,80)};
\addplot[draw=black, dashed, line width=0.4pt, opacity=0.45, forget plot]
    coordinates {(80,10) (80,102)};
\node[anchor=north west, font=\scriptsize, text opacity=0.7]
    at (axis cs:81.2, 103.5) {desired region};
 
% =====================================================
% Data points: x = BNPS, y = HNCS
% Color encodes Method, marker shape encodes Model.
%   Qwen 3B    -> o (circle)
%   Mistral 7B -> square
%   Llama 8B   -> triangle
%   Gemma 4B   -> diamond
% =====================================================
 
% style shortcuts
\pgfplotsset{
    ptstyle/.style={
        only marks,
        mark size=3pt,
        mark options={draw=black, line width=0.35pt, fill opacity=0.95},
    },
}
 
% --- Qwen 3B (circle) ---
\addplot[ptstyle, mark=*,        mark options={fill=cUnsteered,  draw=black}] coordinates {(98.6, 40.1)};
\addplot[ptstyle, mark=*,        mark options={fill=cAlphaSteer, draw=black}] coordinates {(94.2, 92.5)};
\addplot[ptstyle, mark=*,        mark options={fill=cAdaSteer,   draw=black}] coordinates {(84.4, 87.9)};
\addplot[ptstyle, mark=*,        mark options={fill=cAST,        draw=black}] coordinates {(65.2, 96.0)};
\addplot[ptstyle, mark=*,        mark options={fill=cCAST,       draw=black}] coordinates {(74.0, 88.5)};
 
% --- Mistral 7B (square) ---
\addplot[ptstyle, mark=square*,  mark options={fill=cUnsteered,  draw=black}] coordinates {(99.2, 32.2)};
\addplot[ptstyle, mark=square*,  mark options={fill=cAlphaSteer, draw=black}] coordinates {(95.8, 73.2)};
\addplot[ptstyle, mark=square*,  mark options={fill=cAdaSteer,   draw=black}] coordinates {(96.0, 77.2)};
\addplot[ptstyle, mark=square*,  mark options={fill=cAST,        draw=black}] coordinates {(63.2, 90.8)};
\addplot[ptstyle, mark=square*,  mark options={fill=cCAST,       draw=black}] coordinates {(90.8, 68.1)};
 
% --- Llama 8B (triangle) ---
\addplot[ptstyle, mark=triangle*, mark size=3.5pt, mark options={fill=cUnsteered,  draw=black}] coordinates {(97.1, 31.2)};
\addplot[ptstyle, mark=triangle*, mark size=3.5pt, mark options={fill=cAlphaSteer, draw=black}] coordinates {(73.8, 87.7)};
\addplot[ptstyle, mark=triangle*, mark size=3.5pt, mark options={fill=cAdaSteer,   draw=black}] coordinates {(65.3, 88.5)};
\addplot[ptstyle, mark=triangle*, mark size=3.5pt, mark options={fill=cAST,        draw=black}] coordinates {(46.9, 88.5)};
\addplot[ptstyle, mark=triangle*, mark size=3.5pt, mark options={fill=cCAST,       draw=black}] coordinates {(71.0, 81.5)};
 
% --- Gemma 4B (diamond) ---
\addplot[ptstyle, mark=diamond*, mark size=3.5pt, mark options={fill=cUnsteered,  draw=black}] coordinates {(98.8, 18.2)};
\addplot[ptstyle, mark=diamond*, mark size=3.5pt, mark options={fill=cAlphaSteer, draw=black}] coordinates {(89.0, 77.8)};
\addplot[ptstyle, mark=diamond*, mark size=3.5pt, mark options={fill=cAdaSteer,   draw=black}] coordinates {(86.7, 87.6)};
\addplot[ptstyle, mark=diamond*, mark size=3.5pt, mark options={fill=cAST,        draw=black}] coordinates {(31.4, 85.4)};
\addplot[ptstyle, mark=diamond*, mark size=3.5pt, mark options={fill=cCAST,       draw=black}] coordinates {(74.6, 58.9)};
 
\end{axis}
 
% =====================================================
% Custom legends drawn manually so we get TWO of them
% (method = color, model = shape), like the matplotlib version.
% =====================================================
 
% ---- Method legend (lower left, inside plot area) ----
\begin{scope}[shift={(0.35,0.45)}]  % position in cm from lower-left of tikzpicture
\node[draw=black, fill=white, fill opacity=0.95, text opacity=1,
      rounded corners=0pt, inner sep=4pt, anchor=south west,
      align=left, font=\scriptsize] (methodlegend) {%
    \begin{tabular}{@{}cl@{}}
        \multicolumn{2}{@{}l}{\textbf{\scriptsize Method}}\\[1pt]
        \tikz \node[circle, draw=black, fill=cUnsteered,  line width=0.35pt, minimum size=6pt, inner sep=0pt]{}; & Unsteered \\
        \tikz \node[circle, draw=black, fill=cAlphaSteer, line width=0.35pt, minimum size=6pt, inner sep=0pt]{}; & AlphaSteer \\
        \tikz \node[circle, draw=black, fill=cAdaSteer,   line width=0.35pt, minimum size=6pt, inner sep=0pt]{}; & AdaSteer \\
        \tikz \node[circle, draw=black, fill=cAST,        line width=0.35pt, minimum size=6pt, inner sep=0pt]{}; & AST \\
        \tikz \node[circle, draw=black, fill=cCAST,       line width=0.35pt, minimum size=6pt, inner sep=0pt]{}; & CAST \\
    \end{tabular}%
};
\end{scope}
 
% ---- Model legend (lower right, inside plot area) ----
\begin{scope}[shift={(4.55,0.45)}]
\node[draw=black, fill=white, fill opacity=0.95, text opacity=1,
      rounded corners=0pt, inner sep=4pt, anchor=south east,
      align=left, font=\scriptsize] (modellegend) {%
    \begin{tabular}{@{}cl@{}}
        \multicolumn{2}{@{}l}{\textbf{\scriptsize Model}}\\[1pt]
        \tikz \draw[line width=0.6pt] (0,0) node[circle,   draw=black, fill=white, line width=0.6pt, minimum size=6pt, inner sep=0pt]{}; & Qwen 3B \\
        \tikz \draw[line width=0.6pt] (0,0) node[rectangle,draw=black, fill=white, line width=0.6pt, minimum size=6pt, inner sep=0pt]{}; & Mistral 7B \\
        \tikz \draw[line width=0.6pt] (0,0) node[regular polygon, regular polygon sides=3, draw=black, fill=white, line width=0.6pt, minimum size=8pt, inner sep=0pt]{}; & Llama 8B \\
        \tikz \draw[line width=0.6pt] (0,0) node[diamond, draw=black, fill=white, line width=0.6pt, minimum size=7pt, inner sep=0pt]{}; & Gemma 4B \\
    \end{tabular}%
};
\end{scope}
 
\end{tikzpicture}

==> Figures/local_prompts.tikz <==
\begin{tikzpicture}[
		node distance=1.5cm,
		every node/.style={font=\small},
		rootbox/.style={
				draw=coral,
				fill=corallight,
                text=coral!60!black,
				% rounded corners=6pt, 
				thick,
				minimum width=3.2cm,
				minimum height=0.9cm,
				align=center
			},
		redbox/.style={
				draw=coral,
				fill=corallight,
                text=coral!60!black,
				% rounded corners=6pt, 
				thick,
				minimum width=5.8cm,
				align=left,
				inner sep=10pt,
				text width=8.0cm,
                minimum height=2.5cm,
			},
		greenbox/.style={
				draw=teal,
				fill=teallight,
                text=teal!60!black,
				% rounded corners=6pt, 
				thick,
				minimum width=5.8cm,
				align=left,
				inner sep=10pt,
				text width=5.0cm,
                minimum height=2.5cm,
			},
		arrow/.style={->, thick}
	]

	%% Root node
	\node[rootbox] (root) {\textbf{Harmful prompt}};

	%% Left box — harmful intent
	\node[redbox, below left=.5cm and -1.5cm of root] (harmful) {
		{\centering\textbf{Harmful intent}\\[5pt]}
		\begin{tabular}{llll}
			Paraphrases          & ($\times 10$) & Translation    & ($\times 2$) \\
			Punctuation variants & ($\times 3$)  & Case inversion & ($\times 1$) \\
			Grammatical mistakes & ($\times 3$)
		\end{tabular}
	};

	%% Right box — benign
	\node[greenbox, below right=.5cm and -1.5cm of root] (benign) {
		{\centering\textbf{Benign}\\[5pt]}
		\begin{tabular}{ll}
			Lexical variants & ($\times 5$)                    \\
			% \quad {\tiny (harmful word in benign context)} \\
			Structural variants & ($\times 5$)
		\end{tabular}
	};

	%% Arrows
	\draw[arrow] (root.south) -- ++(0,-0.25) -| (harmful.north);
	\draw[arrow] (root.south) -- ++(0,-0.25) -| (benign.north);

\end{tikzpicture}

==> Figures/pipeline.tikz <==
\begin{tikzpicture}[node distance=0.55cm,
	%% --- Style definitions inside tikzpicture ---
	main box/.style={
			rectangle,
			minimum width=2.5cm, minimum height=.9cm,
			text centered, font=\sffamily, line width=0.4pt
		},
	coral box/.style={main box, font=\sffamily\scriptsize, minimum width=0.cm,
			fill=corallight, draw=coral, text=coral!60!black},
	amber box tiny/.style={main box, font=\sffamily\tiny, minimum width=0.cm, minimum height=.55cm,
			fill=corallight, draw=coral, text=coral!70!black},
	amber box/.style={main box, font=\sffamily\tiny, minimum width=0.cm, minimum height=.55cm,
			fill=amberlight, draw=amber, text=amber!70!black},
	teal box/.style={main box, font=\sffamily\tiny, minimum width=0.cm, minimum height=.55cm,
			fill=teallight, draw=teal, text=teal!70!black},
	blue box/.style={main box,
			fill=bluelight, draw=blue, text=blue!80!black},
	llm box/.style={
			rectangle, %rounded corners=5pt,
			minimum width=2.55cm, minimum height=0.55cm,
			text centered, font=\sffamily\tiny,
			fill=purplelight, draw=purple, text=purple!80!black,
			line width=0.4pt},
	data box/.style={
			rectangle, minimum width=.5cm, inner sep=.0cm,
			text centered, font=\sffamily\scriptsize,
		},
	arrow/.style={-{Stealth[length=5pt]}, line width=0.6pt, color=gray!60},
	thin line/.style={line width=0.4pt, color=gray!50}
	]
	%% --- Stage 1: Jailbreak dataset ---
	\node[data box] (jailbreak_dataset) {%
		\begin{tabular}{c}
			\textbf{Jailbreak dataset} \\
			{\tiny 27,870 prompts}
		\end{tabular}};


	%% --- Stage 2: Manual filtering ---
	\node[coral box, right= of jailbreak_dataset] (manual_filtering) {%
		\begin{tabular}{c}
			\textbf{Manual filtering} \\
			{\tiny 15,314 prompts kept}
		\end{tabular}};
	\draw[arrow] (jailbreak_dataset) -- (manual_filtering);

	%% --- Fan-out to LLMs ---
	\node[right= of manual_filtering, xshift=1.5cm, minimum height=0cm, inner sep=0pt] (llm_center) {};
	\node[llm box, above=.05cm of llm_center] (gemma4b) {Gemma3-4b-It};
	\node[llm box, above=.1cm of gemma4b] (gemma12b) {Gemma3-12b-It};
	\node[llm box, above=.1cm of gemma12b] (ministral7b) {Mistral-7B-Instruct-v0.3};
	\node[llm box, above=.1cm of ministral7b] (ministral14b) {Ministral3-14b-Instruct};
	\node[llm box, below=.05cm of llm_center] (qwen14b) {Qwen2.5-14B-Instruct};
	\node[llm box, below=.1cm of qwen14b] (qwen3b) {Qwen2.5-3B-Instruct};
	\node[llm box, below=.1cm of qwen3b] (llama318b) {Llama3.1-8B-Instruct};
	\node[llm box, below=.1cm of llama318b] (llama4-Scout) {Llama-4-Scout};

	\coordinate (mf_e) at (manual_filtering.east);
	\coordinate (g_w)  at (gemma4b.west);
	\coordinate (q_w)  at (qwen14b.west);

	\coordinate (mean) at (barycentric cs:mf_e=1,g_w=1,q_w=1);
	\draw[line width=0.6pt, color=gray!60] (manual_filtering) -- (mean);
	\draw[arrow] (mean) |- (gemma4b);
	\draw[arrow] (mean) |- (gemma12b);
	\draw[arrow] (mean) |- (ministral7b);
	\draw[arrow] (mean) |- (ministral14b);
	\draw[arrow] (mean) |- (qwen14b);
	\draw[arrow] (mean) |- (qwen3b);
	\draw[arrow] (mean) |- (llama318b);
	\draw[arrow] (mean) |- (llama4-Scout);

	% WildGuard filtering
	\node[teal box, right= of gemma4b] (wildguard_gemma4b) {WildGuard};
	\node[teal box, right= of gemma12b] (wildguard_gemma12b) {WildGuard};
	\node[teal box, right= of ministral7b] (wildguard_ministral7b) {WildGuard};
	\node[teal box, right= of ministral14b] (wildguard_ministral14b) {WildGuard};
	\node[teal box, right= of qwen14b] (wildguard_qwen14b) {WildGuard};
	\node[teal box, right= of qwen3b] (wildguard_qwen3b) {WildGuard};
	\node[teal box, right= of llama318b] (wildguard_llama318b) {WildGuard};
	\node[teal box, right= of llama4-Scout] (wildguard_llama4-Scout) {WildGuard};
	\node[teal box, inner sep=0pt, fit=(wildguard_ministral14b)(wildguard_llama4-Scout)] (wildguards) {};
	\node[rotate=-90, text=teal!70!black, font=\sffamily\tiny, anchor=center, minimum width=4cm] at (wildguards.center) {
		\centering
		\begin{tabular}{c}
			\textbf{WildGuard} \\
			{\tiny Keep prompts with harmful answers}
		\end{tabular}
	};

	\draw[arrow] (gemma4b) -- (wildguard_gemma4b);
	\draw[arrow] (gemma12b) -- (wildguard_gemma12b);
	\draw[arrow] (ministral7b) -- (wildguard_ministral7b);
	\draw[arrow] (ministral14b) -- (wildguard_ministral14b);
	\draw[arrow] (qwen14b) -- (wildguard_qwen14b);
	\draw[arrow] (qwen3b) -- (wildguard_qwen3b);
	\draw[arrow] (llama318b) -- (wildguard_llama318b);
	\draw[arrow] (llama4-Scout) -- (wildguard_llama4-Scout);

	\node[amber box, right= of wildguard_gemma4b] (elo_gemma4b) {ELO ranking};
	\node[amber box, right= of wildguard_gemma12b] (elo_gemma12b) {ELO ranking};
	\node[amber box, right= of wildguard_ministral7b] (elo_ministral7b) {ELO ranking};
	\node[amber box, right= of wildguard_ministral14b] (elo_ministral14b) {ELO ranking};
	\node[amber box, right= of wildguard_qwen14b] (elo_qwen14b) {ELO ranking};
	\node[amber box, right= of wildguard_qwen3b] (elo_qwen3b) {ELO ranking};
	\node[amber box, right= of wildguard_llama318b] (elo_llama318b) {ELO ranking};
	\node[amber box, right= of wildguard_llama4-Scout] (elo_llama4-Scout) {ELO ranking};
	\node[amber box, inner sep=0pt, fit=(elo_ministral14b)(elo_llama4-Scout)] (elos) {};
	\node[rotate=-90, text=amber!70!black, font=\sffamily\tiny, anchor=center, minimum width=4cm] at (elos.center) {
		\centering
		\begin{tabular}{c}
			\textbf{ELO Ranking} \\
			{\tiny Rank answers by harmfulness}\\
			{\tiny Keep top 200}
		\end{tabular}
	};

	\draw[arrow] (wildguard_gemma4b) -- node[midway, above]{\tiny 770} (elo_gemma4b);
	\draw[arrow] (wildguard_gemma12b) -- node[midway, above]{\tiny 812} (elo_gemma12b);
	\draw[arrow] (wildguard_ministral7b) -- node[midway, above]{\tiny 2,056} (elo_ministral7b);
	\draw[arrow] (wildguard_ministral14b) -- node[midway, above]{\tiny 628} (elo_ministral14b);
	\draw[arrow] (wildguard_qwen14b) -- node[midway, above]{\tiny 482} (elo_qwen14b);
	\draw[arrow] (wildguard_qwen3b) -- node[midway, above]{\tiny 675} (elo_qwen3b);
	\draw[arrow] (wildguard_llama318b) -- node[midway, above]{\tiny 394} (elo_llama318b);
	\draw[arrow] (wildguard_llama4-Scout) -- node[midway, above]{\tiny 563} (elo_llama4-Scout);

	\node[amber box tiny, right= of elo_gemma4b] (filter_gemma4b) {Manual};
	\node[amber box tiny, right= of elo_gemma12b] (filter_gemma12b) {Manual};
	\node[amber box tiny, right= of elo_ministral7b] (filter_ministral7b) {Manual};
	\node[amber box tiny, right= of elo_ministral14b] (filter_ministral14b) {Manual};
	\node[amber box tiny, right= of elo_qwen14b] (filter_qwen14b) {Manual};
	\node[amber box tiny, right= of elo_qwen3b] (filter_qwen3b) {Manual};
	\node[amber box tiny, right= of elo_llama318b] (filter_llama318b) {Manual};
	\node[amber box tiny, right= of elo_llama4-Scout] (filter_llama4-Scout) {Manual};
	\node[amber box, inner sep=0pt, fit=(filter_ministral14b)(filter_llama4-Scout)] (manuals) {};
	\node[rotate=-90, text=amber!70!black, font=\sffamily\tiny, anchor=center, minimum width=4cm] at (manuals.center) {
		\centering
		\begin{tabular}{c}
			\textbf{Manual Filtering} \\
			{\tiny Manually keep the 50 most harmful answers}
		\end{tabular}
	};

	\draw[arrow] (elo_gemma4b) -- node[midway, above]{\tiny 200} (filter_gemma4b);
	\draw[arrow] (elo_gemma12b) -- node[midway, above]{\tiny 200} (filter_gemma12b);
	\draw[arrow] (elo_ministral7b) -- node[midway, above]{\tiny 200} (filter_ministral7b);
	\draw[arrow] (elo_ministral14b) -- node[midway, above]{\tiny 200} (filter_ministral14b);
	\draw[arrow] (elo_qwen14b) -- node[midway, above]{\tiny 200} (filter_qwen14b);
	\draw[arrow] (elo_qwen3b) -- node[midway, above]{\tiny 200} (filter_qwen3b);
	\draw[arrow] (elo_llama318b) -- node[midway, above]{\tiny 200} (filter_llama318b);
	\draw[arrow] (elo_llama4-Scout) -- node[midway, above]{\tiny 200} (filter_llama4-Scout);

	\draw[line width=0.6pt, color=gray!60] (filter_gemma4b.east) -- node[midway, above]{\tiny 50} ($(filter_gemma4b.east) + (.35cm, 0.)$);
	\draw[line width=0.6pt, color=gray!60] (filter_gemma12b.east) -- node[midway, above]{\tiny 50} ($(filter_gemma12b.east) + (.35cm, 0.)$);
	\draw[line width=0.6pt, color=gray!60] (filter_ministral7b.east) -- node[midway, above]{\tiny 50} ($(filter_ministral7b.east) + (.35cm, 0.)$);
	\draw[line width=0.6pt, color=gray!60] (filter_ministral14b.east) -- node[midway, above]{\tiny 50} ($(filter_ministral14b.east) + (.35cm, 0.)$);
	\draw[line width=0.6pt, color=gray!60] (filter_qwen14b.east) -- node[midway, above]{\tiny 50} ($(filter_qwen14b.east) + (.35cm, 0.)$);
	\draw[line width=0.6pt, color=gray!60] (filter_qwen3b.east) -- node[midway, above]{\tiny 50} ($(filter_qwen3b.east) + (.35cm, 0.)$);
	\draw[line width=0.6pt, color=gray!60] (filter_llama318b.east) -- node[midway, above]{\tiny 50} ($(filter_llama318b.east) + (.35cm, 0.)$);
	\draw[line width=0.6pt, color=gray!60] (filter_llama4-Scout.east) -- node[midway, above]{\tiny 50} ($(filter_llama4-Scout.east) + (.35cm, 0.)$);

	\coordinate (centre_manual) at ($(filter_gemma4b.east)!0.5!(filter_qwen14b.east)$);
	\node[data box, right=.8cm of centre_manual] (patchbench) {%
		\begin{tabular}{c}
			\textbf{PatchBench} \\
			{\tiny 400 prompts}
		\end{tabular}};

	\draw[arrow] ($(filter_gemma4b.east) + (.35cm, 0.)$) |- (patchbench);
	\draw[arrow] ($(filter_gemma12b.east) + (.35cm, 0.)$) |- (patchbench);
	\draw[arrow] ($(filter_ministral7b.east) + (.35cm, 0.)$) |- (patchbench);
	\draw[arrow] ($(filter_ministral14b.east) + (.35cm, 0.)$) |- (patchbench);
	\draw[arrow] ($(filter_qwen14b.east) + (.35cm, 0.)$) |- (patchbench);
	\draw[arrow] ($(filter_qwen3b.east) + (.35cm, 0.)$) |- (patchbench);
	\draw[arrow] ($(filter_llama318b.east) + (.35cm, 0.)$) |- (patchbench);
	\draw[arrow] ($(filter_llama4-Scout.east) + (.35cm, 0.)$) |- (patchbench);

\end{tikzpicture}
